Conjoint axiomatization of the Choquet integral for heterogeneous product sets

We propose an axiomatization of the Choquet integral model for the general case of a heterogeneous product set $X = X_1 \times \ldots \times X_n$. In MCDA elements of $X$ are interpreted as alternatives, characterized by criteria taking values from the sets $X_i$. Previous axiomatizations of the Choquet integral have been given for particular cases $X = Y^n$ and $X = \mathbb{R}^n$. However, within multicriteria context such identicalness, hence commensurateness, of criteria cannot be assumed a priori. This constitutes the major difference of this paper from the earlier axiomatizations. In particular, the notion of "comonotonicity" cannot be used in a heterogeneous structure, as there does not exist a "built-in" order between elements of sets $X_i$ and $X_j$. However, such an order is implied by the representation model. Our approach does not assume commensurateness of criteria. We construct the representation and study its uniqueness properties.

==> images/equispaced.tex <==
\begin{tikzpicture}[scale=1.5]

    % Draw axes
    \draw [<->,thick, name path=axis] (0,5) node (yaxis) [left] {$X_j$}
        |- (5.5,0) node (xaxis) [below] {$X_i$};

    \coordinate (r0) at (1,1);
    \draw[dashed, name path=r0xaxis] (r0) -- (5.5,1) coordinate (r0x5);
    \draw[dashed, name path=r0yaxis] (r0) -- (1,4.7) coordinate (r0y5);
    % Draw two intersecting lines
    \draw[name path=diag] (0,0) coordinate (a_1) -- (4,4) coordinate (a_2);
    \draw (1.5,0) coordinate (b_1) -- (1,1) coordinate (b_2) -- (0,1.3) coordinate (b_3);
    % Calculate the intersection of the lines a_1 -- a_2 and b_1 -- b_2
    % and store the coordinate in c.
    \coordinate (c) at (intersection of a_1--a_2 and b_1--b_2);

    \fill[black] (r0) circle (1.5pt) node [below left=4pt and -3pt] {$r^0$};
    
    
    \draw [dashed] (1.5,0) -- ($(r0)!(b_1)!(r0x5)$);
    \fill [black] ($(r0)!(b_1)!(r0x5)$) circle (1pt);% node [font=\scriptsize, above right] {$\alpha^{(1)}_1$};
    \draw let \p1 = ($(r0)!(b_1)!(r0x5)$) in (\x1,1.5pt) -- (\x1,-1.5pt) node[font=\scriptsize, below] {$\alpha^{1}_i$};
    \coordinate (r1) at (3.8,3.8);
    \fill[black] (r1) circle (1.5pt) node [above=4pt] {$r^1$};


    \coordinate (dir1) at ($4*(b_2)-4*(b_1)$);
    \coordinate (dir2) at ($4*(b_3)-4*(b_2)$);

    
    \foreach  \t in {1.5, 2, ..., 4}
    {
    \coordinate (t) at (\t,0);
    \path[name path=line1] (t) -- +(dir1);
    \draw[name intersections={of=diag and line1,by={Int1}}] (t) -- (Int1);
    \path[name path=line2] (Int1) -- +(dir2);
    \draw[name intersections={of=axis and line2,by={Int2}}] (Int1) -- (Int2);
    \fill [name intersections={of=r0xaxis and line1, by={ssp}}] (ssp) circle (1pt);
%    \fill [name intersections={of=p6 and line1, by={te1}}] (te1) circle (1pt);
  }
  
    \path[name path=line1] (t) -- +(dir1);
    \path[name path=p6] (r1) -| (xaxis -| r1);
    \draw[dashed, name intersections={of=line1 and p6,by={a2_5}}] (r1) -- (a2_5);

    \fill[black] (a2_5) circle (1pt); % node [font=\scriptsize, above right] {$\gamma^{(k)}_2$};
    \draw let \p1 = (a2_5) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\gamma^{k}_j$};
    \fill [name intersections={of=r0xaxis and line1, by={a_5}}] (a_5) circle (1pt); % node [above right] {\scriptsize $\alpha^{(k)}_1$};
    \draw let \p1 = (a_5) in (\x1,1.5pt) -- (\x1,-1.5pt) node[font=\scriptsize, below] {$\alpha^{k}_i$};

    % \fill [name intersections={of=r0yaxis and line2, by={b_5}}] (b_5) circle (1pt);% node [font=\scriptsize, above right] {$\beta_i$};
    % \draw let \p1 = (b_5) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\beta^{(k)}_2$};

  
    \coordinate (t) at (4.5,0);
    \path[name path=line1] (t) -- +(dir1);
    \fill [name intersections={of=p6 and line1, by={te1}}] (te1) circle (1pt);
    \draw[name intersections={of=diag and line1,by={Int1}},name path=sl6] (t) -- (Int1);
    \path [name intersections={of=r0xaxis and sl6, by={a_6}}] (a_6) -- (Int1);
    \fill[black] (a_6) circle (1pt);% node [font=\scriptsize, below right] {$\alpha^{(k+1)}_1$};
    \draw let \p1 = (a_6) in (\x1,1.5pt) -- (\x1,-1.5pt) node[font=\scriptsize, below left=0pt and -16pt] {$\alpha^{k+1}_i$};
    \path[name path=line2] (Int1) -- +(dir2);
    \draw[name intersections={of=axis and line2,by={Int2}}] (Int1) -- (Int2);
    
    \coordinate (a2_6) at (intersection of r1--a2_5 and t--Int1);
    \fill[black] (a2_6) circle (1pt);% node[font=\scriptsize, above left] {$\gamma^{(k+1)}_2$};
    \draw let \p1 = (a2_6) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\gamma^{k+1}_j$};
    \path [name path = ss2_unit] (a2_5)--+(1,0);
    \draw[dashed,name intersections={of=ss2_unit and sl6,by={ss2}}] (a2_5) -- (ss2);
 %   \fill[black] (ss2) circle (1pt);
    \draw[dashed, name path = ss2_low] let \p1 = (ss2) in (\x1,4) -- ($(0,0)!(ss2)!(6,0)$);% node[font=\scriptsize, below=6pt] {$x_1$};    
%    \draw let \p1 = ($(0,0)!(ss2)!(6,0)$) in (\x1,1.5pt) -- (\x1,-1.5pt) node[font=\scriptsize, below=4.5pt] {$x_1$};
    \draw[dashed] (a2_5) -- ($(0,0)!(a2_5)!(6,0)$);    
    
%    \fill [name intersections={of=r0yaxis and line2, by={b_6}}] (b_6) circle (1pt);% node [font=\scriptsize, above right] {$\beta_{i+1}$};
    % \draw let \p1 = (b_6) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\beta^{(k+1)}_2$};


    \coordinate (t) at (5,0);
    \path[name path=line1] (t) -- +(dir1);
    \path[name intersections={of=diag and line1,by={Int1}}, name path=sl7] (t) -- (Int1);
    \path[name path=line2] (Int1) -- +(dir2);
    \draw[name intersections={of=axis and line2,by={Int2}}] (Int1) -- (Int2);
    \fill [name intersections={of=p6 and line1, by={te2}}] (te2) circle (1pt);
    \draw let \p1 = (te2) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\gamma^{k+2}_j$};

    \coordinate (a2_7) at (intersection of r1--a2_5 and t--Int1);
    \path[name path=tint] (t)--(Int1);
    \path [name intersections={of=ss2_low and tint, by=g2_7}];
 %   \fill[black] (g2_7) circle (1pt);% node [font=\scriptsize, above right] {$\gamma^{(k+2)}_2$};
  
% \draw let \p1 = (a2_7) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\gamma^{(k+2)}_2$};
   \draw (a2_7) -- (Int1);
   \draw[name intersections={of=sl7 and r0xaxis, by={a7}}] (a2_7) -- (a7);
%    \fill[black] (a7) circle (1pt);% node [font=\scriptsize, above right] {$\alpha^{(k+2)}_1$};
%    \draw let \p1 = (a7) in (\x1,1.5pt) -- (\x1,-1.5pt) node[font=\scriptsize, below right] {$\alpha^{(k+2)}_1$};
%    \fill [name intersections={of=r0yaxis and line2, by={b_7}}] (b_7) circle (1pt);% node [font=\scriptsize, above right] {$\beta_{i+2}$};
 %   \draw let \p1 = (b_7) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$\beta^{(k+2)}_2$};


%     \draw[dashed] (r0) -- ($(0,0)!(r0)!(0,5)$);% node[left] {$y_1$};
%     \draw let \p1 = ($(0,0)!(r0)!(0,5)$) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$r^0_2$};
% %    \draw (0,0) node[left] {$y_0$};
%     \draw let \p1 = (0,0) in (1.5pt,\y1) -- (-1.5pt,\y1) node[font=\scriptsize, left] {$y_0$};
%     %\draw [dashed] (r1) -- ($(r0)!(r1)!(r0x5)$);
    
%     \coordinate (t) at (5.5,0);
%     \path[name path=line1] (t) -- +(dir1);
%     \path[name path=r1_g2_dir] (r1) -- ++($-1*(dir1)$);
%     \draw[name intersections={of=r1_g2_dir and ss2_low, by=r1_g2}] (r1) -- (r1_g2);
%     \fill[black] (r1_g2) circle (1pt);

%     \path[name intersections={of=diag and line1,by={Int1}}, name path=sl8] (t) -- (Int1);
%     \coordinate (a8) at (intersection of r1--a2_5 and t--Int1);
%     \fill[black] let \p1 = (ss2), \p2 = (a8) in (\x1,\y2) circle (1pt);

%     \draw let \p1 = (a8) in (1.5pt,\y1+2pt) -- (-1.5pt,\y1+2pt) node[font=\scriptsize, below left=-4pt and 0pt] {$\gamma^{(k+3)}_2$};
%     \path[name intersections={of=ss2_low and line1,by=Int3}];
%     \fill[black] (Int3) circle (1pt);
%     \draw[name path=sl81] (Int3) -- (Int1);
%     \path[name path=line2] (Int1) -- +(dir2);
%     \draw[name intersections={of=axis and line2,by={Int2}}] (Int1) -- (Int2);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../nvar_simple"
%%% End: 

